Safe Reinforcement Learning of Robot Trajectories in the Presence of Moving Obstacles

In this paper, we present an approach for learning collision-free robot trajectories in the presence of moving obstacles. As a first step, we train a backup policy to generate evasive movements from arbitrary initial robot states using model-free reinforcement learning. When learning policies for other tasks, the backup policy can be used to estimate the potential risk of a collision and to offer an alternative action if the estimated risk is considered too high. No matter which action is selected, our action space ensures that the kinematic limits of the robot joints are not violated. We analyze and evaluate two different methods for estimating the risk of a collision. A physics simulation performed in the background is computationally expensive but provides the best results in deterministic environments. If a data-based risk estimator is used instead, the computational effort is significantly reduced, but an additional source of error is introduced. For evaluation, we successfully learn a reaching task and a basketball task while keeping the risk of collisions low. The results demonstrate the effectiveness of our approach for deterministic and stochastic environments, including a human-robot scenario and a ball environment, where no state can be considered permanently safe. By conducting experiments with a real robot, we show that our approach can generate safe trajectories in real time.

==> figures/action_adjustment/risk_aware_action_adjustment.tex <==
\definecolor{BACKUP_NETWORK}{RGB}{0,75,0}
\definecolor{TASK_NETWORK}{RGB}{0,0,150}
\definecolor{STATE_ACTION_NETWORK}{RGB}{142,91,189}
\definecolor{STATE_NETWORK}{RGB}{154,58,49}
\definecolor{RISK_COLOR}{RGB}{78,38,39}

\newcommand{\addImage}[2]{
\def\imagewidth{0.09}\ifnum #1 = 0
\includegraphics[trim=995 560 965 245, clip, width=\imagewidth\textwidth]{#2}\else
\includegraphics[trim=935 480 905 205, clip, width=\imagewidth\textwidth]{#2}\fi}

\newcommand{\timeStepImageSingle}[5]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\ifnum #4 = 0
        \node[draw, rectangle, draw=#5](last_image) at (0, 0) {\addImage{#1}{#2}};
      \else
        \node[draw, rectangle, draw=#5, thick, dashed](last_image) at (0, 0) {\addImage{#1}{#2}};
\fi
\node[left of=last_image, node distance=0.67cm, yshift=0.7cm, scale=0.85]{\textcolor{black}{#3}};
\end{tikzpicture}}

\newcommand{\timeStepImageSeries}[6]{

\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.92}]
\begin{scope}[cm={1,0.3,0,1,(1,0)}]
     \node[draw, inner sep=0.0mm](image_1) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.05,-0.05)}]
      \node[draw, inner sep=0.0mm](image_2) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.1,-0.1)}]
      \ifnum #4 = 0
        \node[draw=#5, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \else
        \node[draw=#5, very thick, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \fi
      \node[left of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#3}};
      \node[right of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#6}};
\end{scope}
\end{tikzpicture} 
}

\def\neuronSize{0.15cm}
\def\neuronInterLayerDistance{0.275cm}
\def\neuronLayerDistance{0.45cm}
\tikzstyle{first_layer} = [draw={black}, fill={LINE_COLOR_BLUE!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{last_layer} = [draw={black}, fill={LINE_COLOR_RED!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{neuron_connection} = [draw=black!80]
\newcommand{\addNeuralNetwork}[1]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\ifnum #1 = 0
    \tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\else
    \ifnum #1 = 1
        \tikzstyle{middle_layer} = [draw=BACKUP_NETWORK, fill=BACKUP_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \else
        \tikzstyle{middle_layer} = [draw=TASK_NETWORK, fill=TASK_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \fi
\fi

\node[middle_layer](middle_0) at (0, 0) {};
\node[middle_layer, above of=middle_0, node distance=\neuronInterLayerDistance](middle_t_1){};
\node[middle_layer, above of=middle_t_1, node distance=\neuronInterLayerDistance](middle_t_2){};
\node[middle_layer, below of=middle_0, node distance=\neuronInterLayerDistance](middle_b_1){};
\node[last_layer, right of=middle_0, node distance=\neuronLayerDistance](last_0){};
\node[last_layer, above of=last_0, node distance=\neuronInterLayerDistance](last_t_1){};
\node[above of=middle_0, node distance=0.5*\neuronInterLayerDistance](middle_t_helper){};
\node[first_layer, left of=middle_t_helper, node distance=\neuronLayerDistance](first_t_1){};
\node[first_layer, above of=first_t_1, node distance=\neuronInterLayerDistance](first_t_2){};
\node[first_layer, below of=first_t_1, node distance=\neuronInterLayerDistance](first_b_1){};
\draw [neuron_connection] (first_t_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_t_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_b_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (middle_0.0) -- (last_0.180);
\draw [neuron_connection] (middle_0.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_1.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_2.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_2.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_b_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_b_1.0) -- (last_t_1.180);

\end{tikzpicture}}
\newcommand{\addRiskNetwork}[1]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\ifnum #1 = 0
    \tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\else
    \ifnum #1 = 1
        \tikzstyle{middle_layer} = [draw=STATE_ACTION_NETWORK, fill=STATE_ACTION_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \else
        \tikzstyle{middle_layer} = [draw=STATE_NETWORK, fill=STATE_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \fi
\fi

\node[middle_layer](middle_0) at (0, 0) {};
\node[middle_layer, above of=middle_0, node distance=\neuronInterLayerDistance](middle_t_1){};
\node[middle_layer, above of=middle_t_1, node distance=\neuronInterLayerDistance](middle_t_2){};
\node[middle_layer, below of=middle_0, node distance=\neuronInterLayerDistance](middle_b_1){};
\node[above of=middle_0, node distance=0.5*\neuronInterLayerDistance](middle_t_helper){};
\node[first_layer, left of=middle_t_helper, node distance=\neuronLayerDistance](first_t_1){};
\node[first_layer, above of=first_t_1, node distance=\neuronInterLayerDistance](first_t_2){};
\node[first_layer, below of=first_t_1, node distance=\neuronInterLayerDistance](first_b_1){};
\node[last_layer, right of=middle_t_helper, node distance=\neuronLayerDistance](last_0){};
\draw [neuron_connection] (first_t_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_t_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_b_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (middle_0.0) -- (last_0.180);

\draw [neuron_connection] (middle_t_1.0) -- (last_0.180);

\draw [neuron_connection] (middle_t_2.0) -- (last_0.180);

\draw [neuron_connection] (middle_b_1.0) -- (last_0.180);

\end{tikzpicture}}
\hspace{0.05cm}
\tikzstyle{image_collection} = [inner sep=0pt, %
    minimum height=0cm, minimum width=0cm, align=center]
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \tikzstyle{arrow_style} = [-latex, draw=black]
    \tikzstyle{flowchart_arrow_style} = [-stealth, draw=black]
    \def\distanceTopBottom{3.0cm}
    \def\colorFinalFirst{LINE_COLOR_BLUE}
    \def\colorFinalSecond{cyan}
    \def\colorCollision{LINE_COLOR_RED}
    \def\colorAnnotations{black!70}

    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west](step_one_text) at (-0.1cm, -0.0cm){1: Action generation with the task network.};


    \node[outer sep=3.0pt, inner sep=0pt](t_0_step_one) at ($(step_one_text.180) + (2.0cm, -1.05cm)$) {$\begin{pmatrix} s_{t_{K\!i}}\\ s_{t_{M\!o}}\\ s_{t_{T\!a}} \end{pmatrix}$};

    \node[right of=t_0_step_one, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt, outer sep=3pt] (network_t_0_step_one){\addNeuralNetwork{2}};
    \draw [{arrow_style}] (t_0_step_one.0) -- node[pos=0.5, above]{} (network_t_0_step_one.180);
    \node[below of=network_t_0_step_one, node distance=0.68cm, scale=0.65, black!60]{Task network};
    
    \node[right of=network_t_0_step_one, node distance=1.74cm, outer sep=3.0pt, inner sep=0pt, yshift=0.0cm](t_1_step_one){$\begin{pmatrix} \textcolor{TASK_NETWORK!90}{a_{t_{K\!i}}}\\ \textcolor{teal!90}{a_{t_{T\!a}}} \end{pmatrix}$};
    \draw [{arrow_style}] (network_t_0_step_one.0) -- (t_1_step_one.180) node[pos=0.5, above=-0.04cm]{};



    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west](step_two_text) at ($(step_one_text.180) + (0cm, -2.2cm)$)
    {2: Estimation of risk $\textcolor{RISK_COLOR}{\riskSignal}$.};
   
    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west, black!85, scale=0.95](step_one_text) at ($(step_two_text.180) + (0cm, -0.5cm)$){A: State-action-based risk estimation.};

    \node[outer sep=3.0pt, inner sep=0pt](t_0_step_one) at ($(step_one_text.180) + (2.0cm, -1.1cm)$) {$\begin{pmatrix} s_{t_{K\!i}}\\ s_{t_{M\!o}}\\  \textcolor{TASK_NETWORK!90}{a_{t_{K\!i}}} \end{pmatrix}$};

    \node[right of=t_0_step_one, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt, outer sep=3pt] (network_t_0_step_one){\addRiskNetwork{1}};
    \draw [{arrow_style}] (t_0_step_one.0) -- node[pos=0.5, above]{} (network_t_0_step_one.180);
    \node[below of=network_t_0_step_one, node distance=0.68cm, scale=0.65, black!60]{risk network};
    \node[above of=network_t_0_step_one, node distance=0.68cm, scale=0.65, black!60]{State-action};
    
    \node[right of=network_t_0_step_one, node distance=1.37cm, outer sep=5.0pt, inner sep=0pt, yshift=0.0cm](t_1_step_one){$\textcolor{RISK_COLOR}{\riskSignal}$};
    \draw [{arrow_style}] (network_t_0_step_one.0) -- (t_1_step_one.180) node[pos=0.5, above=-0.04cm]{};



    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west, black!85, scale=0.95](step_two_text) at ($(step_one_text.180) + (0cm, -2.3cm)$)
    {B: State-based risk estimation};

    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west, black!60, scale=0.9](step_two_text) at ($(step_one_text.180) + (0.0cm, -2.8cm)$)
    {B1: Using the current state};

    \node[below of=network_t_0_step_one, node distance=2.8cm, minimum width=0.0cm, inner sep=3pt, outer sep=3pt] (network_t_0_step_two){\addRiskNetwork{2}};

    \node[above of=network_t_0_step_two, node distance=0.68cm, scale=0.65, black!60, xshift=-0.05cm]{State};
    \node[below of=network_t_0_step_two, node distance=0.68cm, scale=0.65, black!60, outer sep=3.0pt](backup_network_label){risk network};

    \node[left of=network_t_0_step_two, node distance=1.73cm, outer sep=3.0pt, inner sep=0pt](state_step_three){$\begin{pmatrix} s_{{t}_{K\!i}}\\ s_{{t}_{M\!o}}\end{pmatrix}$};
    \draw [{arrow_style}] (state_step_three.0) -- node[pos=0.5, above]{} (network_t_0_step_two.180);

    \node[right of=network_t_0_step_two, node distance=1.37cm, outer sep=5.0pt, inner sep=0pt, yshift=0.0cm](t_1_step_one){$\textcolor{RISK_COLOR}{\riskSignal}$};
    \draw [{arrow_style}] (network_t_0_step_two.0) -- (t_1_step_one.180) node[pos=0.5, above=-0.04cm]{};

    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west, black!60, scale=0.9](step_two_text_b2) at ($(step_one_text.180) + (0.0cm, -5.05cm)$)
    {B2: Forecasting the next state};
    \node[outer sep=3.0pt, inner sep=0pt](t_0_step_one) at ($(step_two_text_b2.180) + (1.8cm, -0.75cm)$) {$\begin{pmatrix} s_{t_{K\!i}}\end{pmatrix}$};

    \node[right of=t_0_step_one, node distance=4.08cm, outer sep=3.0pt, inner sep=0pt, yshift=0.0cm](t_1_step_one) {$\begin{pmatrix} s_{{t+1}_{K\!i}} \end{pmatrix}$};
    
    \draw [{arrow_style}] (t_0_step_one.0) -- node[pos=0.5, above=0.05, scale=0.7, black!60]{Computation} node[pos=0.5, below=0.05, scale=0.7, black!60](half_arrow){using \textcolor{TASK_NETWORK!90}{$a_{t_{K\!i}}$}} (t_1_step_one.180);

    \node[outer sep=3.0pt, inner sep=0pt](t_0_step_one) at ($(step_two_text_b2.180) + (4.8cm, -1.65cm)$) {$\begin{pmatrix} s_{t_{M\!o}}\end{pmatrix}$};

    \node[right of=t_0_step_one, node distance=2.48cm, outer sep=3.0pt, inner sep=0pt, yshift=0.0cm](t_1_step_one) {$\begin{pmatrix} \tilde{s}_{{t+1}_{M\!o}} \end{pmatrix}$};
    \draw[dashed, black!60] ($(half_arrow.center) + (0.25cm, -0.4cm)$) --+ (0.0cm, -2.8cm);

    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west, black!60, scale=0.8](label_b2a) at ($(half_arrow.center) + (-3.4cm, -3.0cm)$){B2a: Kinematic forecasting};

    \node[right of=label_b2a, node distance=0.6cm, rectangle, text width=9cm, minimum width=9cm, anchor=west, black!60, scale=0.8] {B2b: Full forecasting};
    
    \draw [{arrow_style}] (t_0_step_one.0) -- node[pos=0.5, above=0.05, scale=0.7, black!60]{Estimation} node[pos=0.5, below=0.05, scale=0.7, black!60](half_arrow){} (t_1_step_one.180);

    \node[below of=half_arrow, node distance=1.0cm, minimum width=0.0cm, inner sep=3pt, outer sep=3pt, xshift=0.75cm] (network_t_0_step_two_b2){\addRiskNetwork{2}};

    \node[above of=network_t_0_step_two_b2, node distance=0.68cm, scale=0.65, black!60, xshift=-0.05cm]{State};
    \node[below of=network_t_0_step_two_b2, node distance=0.68cm, scale=0.65, black!60, outer sep=3.0pt](backup_network_label){risk network};

    \node[left of=network_t_0_step_two_b2, node distance=1.78cm, outer sep=3.0pt, inner sep=0pt](state_step_three){$\begin{pmatrix} s_{{t+1}_{K\!i}}\\ \tilde{s}_{{t+1}_{M\!o}}\end{pmatrix}$};
    \draw [{arrow_style}] (state_step_three.0) -- node[pos=0.5, above]{} (network_t_0_step_two_b2.180);

    \node[right of=network_t_0_step_two_b2, node distance=1.27cm, outer sep=5.0pt, inner sep=0pt, yshift=0.0cm](t_1_step_one){$\textcolor{RISK_COLOR}{\riskSignal}$};
    \draw [{arrow_style}] (network_t_0_step_two_b2.0) -- (t_1_step_one.180) node[pos=0.5, above=-0.04cm]{};


    \node[left of=network_t_0_step_two_b2, node distance=5.1cm, minimum width=0.0cm, inner sep=3pt, outer sep=3pt, xshift=0.75cm] (network_t_0_step_two_b1){\addRiskNetwork{2}};

    \node[above of=network_t_0_step_two_b1, node distance=0.68cm, scale=0.65, black!60, xshift=-0.05cm]{State};
    \node[below of=network_t_0_step_two_b1, node distance=0.68cm, scale=0.65, black!60, outer sep=3.0pt](backup_network_label){risk network};

    \node[left of=network_t_0_step_two_b1, node distance=1.78cm, outer sep=3.0pt, inner sep=0pt](state_step_three){$\begin{pmatrix} s_{{t+1}_{K\!i}}\\ s_{t_{M\!o}}\end{pmatrix}$};
    \draw [{arrow_style}] (state_step_three.0) -- node[pos=0.5, above]{} (network_t_0_step_two_b1.180);

    \node[right of=network_t_0_step_two_b1, node distance=1.27cm, outer sep=5.0pt, inner sep=0pt, yshift=0.0cm](t_1_step_one){$\textcolor{RISK_COLOR}{\riskSignal}$};
    \draw [{arrow_style}] (network_t_0_step_two_b1.0) -- (t_1_step_one.180) node[pos=0.5, above=-0.04cm]{};

    \tikzstyle{if_clause}=[diamond, draw, shape aspect=2, inner sep=0pt, text width=5.2em, text centered]
    
    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west](step_three_text) at ($(step_one_text.180) + (-0.0cm, -9.8cm)$){3: 
    Risk-dependent action adjustment.};

    \node[if_clause, below of=network_t_0_step_one, node distance=9.7cm, xshift=-0.0cm](if_clause_risk){$\textcolor{RISK_COLOR}{\riskSignal} \le \riskThreshold$};

    \draw[{flowchart_arrow_style}](if_clause_risk.180) -| + (-1.0, -2.25) node[pos=0.25, above=0.04cm, scale=0.9]{yes} node[pos=1.0, below=-0.06cm, xshift=0.4cm]{$a_t = \begin{pmatrix} \textcolor{TASK_NETWORK!90}{a_{t_{K\!i}}}\\ \textcolor{teal!90}{a_{t_{T\!a}}} \end{pmatrix}$};

    \draw[{flowchart_arrow_style}](if_clause_risk.0) -| + (1.0, -0.55) node[pos=0.25, above=0.04cm, scale=0.9]{no} node[-, pos=1.0, below=0.0cm, xshift=0.0cm, inner sep=3pt, outer sep=3pt](network_step_three){\addNeuralNetwork{1}};
    \node[below of=network_step_three, node distance=0.68cm, scale=0.65, black!60, outer sep=3.0pt](backup_network_label){Backup network};

    \node[left of=network_step_three, node distance=1.76cm, outer sep=3.0pt, inner sep=0pt](state_step_three){$\begin{pmatrix} s_{t_{K\!i}}\\ s_{t_{M\!o}}\end{pmatrix}$};
    \draw [{arrow_style}] (state_step_three.0) -- node[pos=0.5, above]{} (network_step_three.180);

    \node[right of=network_step_three, node distance=1.74cm, outer sep=3.0pt, inner sep=0pt, yshift=0.0cm](t_1_step_one){$\begin{pmatrix} \textcolor{BACKUP_NETWORK!90}{a^{B}_{t_{K\!i}}} \end{pmatrix}$};
    \draw [{arrow_style}] (network_step_three.0) -- (t_1_step_one.180) node[pos=0.5, above=-0.04cm]{};

    \node[below of=network_step_three, node distance=1.6cm, xshift=0.4cm](a_backup){$a_t = \begin{pmatrix} \textcolor{BACKUP_NETWORK!90}{a^{B}_{t_{K\!i}}}\\ \textcolor{teal!90}{a_{t_{T\!a}}} \end{pmatrix}$};
    \draw [{flowchart_arrow_style}] (backup_network_label.270) -- + (0.0cm, -0.4cm);
     
     
\end{tikzpicture} 

==> figures/action_space/action_space.tex <==
    \hspace*{0.2cm}
	\def\ymax{1.3}
	\def\ymin{-1.2}
	\def\xdelta{2.0}
	\def\xmax{3*\xdelta + 0.5}
	\def\amin{-1.0}
	\def\amax{1.0}
	
	\def\aonemaxA{1.3}
	\def\aonemaxB{1.1}
	\def\jmin{-2.6} 
	\def\aonemaxC{\amin-\jmin}
	\def\astarB{-2.0}
	\def\astarC{-0}
	\def\jmax{0.65}
	\def\njmaxFractionC{0.75}
	\def\vstarminusoneA{1.2}
	\def\vstarminusoneB{1.0}
	\def\vstarminusoneC{0.8}
	\def\vstarA{-1.2}
	\def\vstarB{-0.4}
	\def\vstarC{0.0}
	\def\tfive{(\x - 5*\xdelta) / \xdelta}
	
	\def\jmaxVis{\jmax*3}
	\def\astarBVis{\astarB*1}
	\def\astarCVis{\astarC*1}
	
	\def\cfiveB{(\vstarminusoneB - \vstarB) / (0.5 * \jmaxVis - \astarBVis)}
	
	\def\dfiveB{\vstarB * (1-\cfiveB)}
	
	\def\cfiveC{(\vstarminusoneC - \vstarC) / (0.5 * \jmaxVis - \astarCVis)}
	\def\dfiveC{\vstarC * (1-\cfiveC)}
	
	\def\steps{1}
	\def\showLimits{1}
	\def\violation{0}
	\def\showRedLine{1}
	\def\showAcc{1}
	
	\def\redLineLinestyle{solid}
    \def\limitsLinestyle{dashed}
	
	\def\azeroMax{0.6}
	\def\aoneMax{0.7}
	\def\atwoMax{0.9}
	\def\athreeMax{1.2}
	\def\afourMax{1.6}
	
	\def\azeroMin{-0.6}
	\def\aoneMin{-0.7}
	\def\atwoMin{-1.3}
	\def\athreeMin{-1.5}
	\def\afourMin{\amin}
	
	\def\azero{0.175}
	
	\def\actionColor{black!85}
	
	\def\aoneViolation{1.5}
	\ifnum \violation = 1
		\def\aone{\aoneViolation}
	\else
		\def\aone{0.5 * \aoneMin + 0.5 * \aoneMax}
	\fi
	
	\def\atwo{0.75 * \atwoMin + 0.25 * \atwoMax}
	\def\athree{1.0 * \athreeMax + 0.0 * \athreeMin}
	\def\afour{1.2}
	
	
	\definecolor{POS_LIM_A}{RGB}{0,120,0}%
	\definecolor{POS_LIM_B}{RGB}{0,0,150} %
	\definecolor{POS_LIM_C}{RGB}{0,120,0}%
	\definecolor{POS_LIM_D}{RGB}{214,39,40}
     \def\legendScale{0.88}
	
	\begin{tikzpicture}[scale=1, every node/.style={scale=\legendScale}]
	\draw [<-] (0,\ymax) node (yaxis) [above] {$\mathrm{a}$} -- (0,\ymin) node[yshift=-0.3cm, name=nodet0] {$t$};
	
	\draw[] (\xdelta, \ymax - 0.1)  -- (\xdelta, \ymin) node[yshift=-0.3cm] {$t+1$};
	
	
	
	\ifnum \showLimits > 0
		\draw[\limitsLinestyle, color=POS_LIM_A, thick] (0,\azeroMax) node[left=0.07cm, color=black] {$\mathrm{a}_{\,t_{\mathrm{max}}}$} -- (\xdelta,\aoneMax)  node[pos=1.0, right=0.12cm, color=black] {$\mathrm{a}_{\,t+1_{\mathrm{max}}}$} -- (\xdelta,\aoneMin); 
		\ifnum \steps > 1
			\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (\xdelta,\aoneMax) -- (2*\xdelta,\atwoMax); 
			\ifnum \steps > 2
				\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (2*\xdelta,\atwoMax) -- (3*\xdelta,\athreeMax); 
				\ifnum \steps > 3
					\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (3*\xdelta,\athreeMax) -- (4*\xdelta,\afourMax);
					\fi
			\fi
		\fi
		\draw[\limitsLinestyle, color=POS_LIM_C, thick] (0,\azeroMin) node[left=0.105cm, color=black] {$\mathrm{a}_{\,t_{\mathrm{min}}}$} -- (\xdelta,\aoneMin) node[pos=1.0, right=0.12cm, color=black] {$\mathrm{a}_{\,t+1_{\mathrm{min}}}$} -- (\xdelta,\aoneMin); 
		\ifnum \steps > 1
			\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (\xdelta,\aoneMin) -- (2*\xdelta,\atwoMin); 
			\ifnum \steps > 2
				\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (2*\xdelta,\atwoMin) -- (3*\xdelta,\athreeMin); 
				\ifnum \steps > 3
					\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (3*\xdelta,\athreeMin) -- (4*\xdelta,\afourMin);
				\fi
			\fi
		\fi
	\fi
	\ifnum \showRedLine = 1
	    \draw[\redLineLinestyle, color=POS_LIM_D,  thick] (0,\azeroMin)  -- (0,\azeroMax);
		\draw[\redLineLinestyle, color=POS_LIM_D,  thick] (\xdelta,\aoneMin)  -- (\xdelta,\aoneMax);
	\fi

	\ifnum \showAcc = 1
		\ifnum \violation = 0
            \draw[color=blue, thick] (0,\azero)  -- (\xdelta,\aone) node[pos=1.0, right=0.19cm, color=black, name=a_t_plus_one_n, outer sep=0pt, inner sep=1.25pt]{$\boldsymbol{\mathrm{a}_{\,t+1}}$};

			\fill[black] (\xdelta,\aone) circle (1.25pt);
    		\draw[|-stealth, thick, draw=black]  ($(\xdelta, \aoneMin) + (-0.065*\xdelta, 0)$) -- ($(\xdelta, \aone) + (-0.065*\xdelta, 0)$) node[pos=0.5, left=0.05cm, color=\actionColor, scale=0.85] {$\boldsymbol{m}$};
		\else
			\draw[color=POS_LIM_B, very thick, dashed] (0,\azero)  -- (\xdelta,\aoneViolation) node[pos=0, left=0.15cm, color=black] {$a_0$}; %
		\fi
		\ifnum \steps > 1
			\ifnum \violation = 0
				\draw[color=POS_LIM_B, very thick] (\xdelta,\aone) -- (2*\xdelta,\atwo) node[pos=1.0, above=-0.53cm, color=black, xshift=0.65cm, name=a_t_plus_two, outer sep=0pt, inner sep=1.75pt]{};%
    			\fill[black] (2*\xdelta,\atwo) circle (1.5pt);
        		\draw[|-stealth, thick, draw=\actionColor]  ($(2*\xdelta, \atwoMin) + (-0.065*\xdelta, 0)$) -- ($(2*\xdelta, \atwo) + (-0.065*\xdelta, 0)$) node[pos=0.65, left=0.05cm, color=\actionColor, scale=0.9] {$\underline{a}_{t+1}$};
			\else
				\draw[color=POS_LIM_B, very thick, dashed] (\xdelta,\aoneViolation) -- (2*\xdelta,\atwo); 
			\fi
			
			\ifnum \steps > 2
				\draw[color=POS_LIM_B, very thick] (2*\xdelta,\atwo) -- (3*\xdelta,\athree); 
				\fill[black] (3*\xdelta,\athree) circle (1.5pt);
        		\draw[|-stealth, thick, draw=\actionColor]  ($(3*\xdelta, \athreeMin) + (-0.065*\xdelta, 0)$) -- ($(3*\xdelta, \athree) + (-0.065*\xdelta, -0.2)$) node[pos=0.5, left=0.05cm, color=\actionColor, scale=0.9] {$\underline{a}_{t+2}$};
				\ifnum \steps > 3
					\draw[color=POS_LIM_B, very thick] (3*\xdelta,\athree) -- (4*\xdelta,\afour);
				\fi
			\fi
		\fi
	\fi
	
	
	\fill[black] (0,\azero) circle (1.25pt) node[above=\azero, left=0.12cm, color=black] {$\mathrm{a}_{\,t}$};
	
	
	\draw[dashed, draw=black!30] (0, \amin) node[left=0.16cm, black!60] {$\mathrm{a}_{\,\mathrm{min}}$}  -- (\xdelta, \amin) ;
	\draw[dashed, draw=black!30] (0, \amax) node[left=0.11cm, black!60] {$\mathrm{a}_{\,\mathrm{max}}$}  -- (\xdelta, \amax) ;
	
	

	
	
	
	\end{tikzpicture} 


==> figures/background_simulation/background_simulation.tex <==
\definecolor{BACKUP_NETWORK}{RGB}{0,75,0}
\definecolor{TASK_NETWORK}{RGB}{0,0,150}
\definecolor{UNSAFE_STATE}{RGB}{255,0,0}
\definecolor{SAFE_STATE}{RGB}{0,255,0}

\def\colorAnnotations{black!50}

\newcommand{\addImage}[2]{
\def\imagewidth{0.09}\ifnum #1 = 0
\includegraphics[trim=995 560 965 245, clip, width=\imagewidth\textwidth]{#2}\else
\includegraphics[trim=860 405 850 130, clip, width=\imagewidth\textwidth]{#2}\fi}

\newcommand{\timeStepImageSingle}[5]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\ifnum #4 = 0
        \node[draw, rectangle, draw=#5](last_image) at (0, 0) {\addImage{#1}{#2}};
      \else
        \ifnum #4 = 1
            \node[draw, rectangle, draw=#5, thick, dashed](last_image) at (0, 0) {\addImage{#1}{#2}};
        \else{
            \node[draw, rectangle, draw=#5, thick](last_image) at (0, 0) {\addImage{#1}{#2}};
        \fi
        }
      \fi
\node[left of=last_image, node distance=0.67cm, yshift=0.7cm, scale=0.85]{\textcolor{black}{#3}};
\end{tikzpicture}}

\newcommand{\timeStepImageSeries}[6]{

\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.92}]
\begin{scope}[cm={1,0.3,0,1,(1,0)}]
     \node[draw, inner sep=0.0mm](image_1) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.05,-0.05)}]
      \node[draw, inner sep=0.0mm](image_2) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.1,-0.1)}]
      \ifnum #4 = 0
        \node[draw=#5, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \else
        \node[draw=#5, very thick, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \fi
      \node[left of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#3}};
      \node[right of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#6}};
\end{scope}
\end{tikzpicture} 
}

\def\neuronSize{0.15cm}
\def\neuronInterLayerDistance{0.275cm}
\def\neuronLayerDistance{0.45cm}
\tikzstyle{first_layer} = [draw={black}, fill={LINE_COLOR_BLUE!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{last_layer} = [draw={black}, fill={LINE_COLOR_RED!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{neuron_connection} = [draw=black!80]
\newcommand{\addNeuralNetwork}[1]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\ifnum #1 = 0
    \tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\else
    \ifnum #1 = 1
        \tikzstyle{middle_layer} = [draw=BACKUP_NETWORK, fill=BACKUP_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \else
        \tikzstyle{middle_layer} = [draw=TASK_NETWORK, fill=TASK_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \fi
\fi

\node[middle_layer](middle_0) at (0, 0) {};
\node[middle_layer, above of=middle_0, node distance=\neuronInterLayerDistance](middle_t_1){};
\node[middle_layer, above of=middle_t_1, node distance=\neuronInterLayerDistance](middle_t_2){};
\node[middle_layer, below of=middle_0, node distance=\neuronInterLayerDistance](middle_b_1){};
\node[last_layer, right of=middle_0, node distance=\neuronLayerDistance](last_0){};
\node[last_layer, above of=last_0, node distance=\neuronInterLayerDistance](last_t_1){};
\node[above of=middle_0, node distance=0.5*\neuronInterLayerDistance](middle_t_helper){};
\node[first_layer, left of=middle_t_helper, node distance=\neuronLayerDistance](first_t_1){};
\node[first_layer, above of=first_t_1, node distance=\neuronInterLayerDistance](first_t_2){};
\node[first_layer, below of=first_t_1, node distance=\neuronInterLayerDistance](first_b_1){};
\draw [neuron_connection] (first_t_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_t_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_b_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (middle_0.0) -- (last_0.180);
\draw [neuron_connection] (middle_0.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_1.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_2.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_2.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_b_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_b_1.0) -- (last_t_1.180);

\end{tikzpicture}}

\tikzstyle{image_collection} = [inner sep=0pt, %
    minimum height=0cm, minimum width=0cm, align=center]
\hspace{-0.19cm}
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \tikzstyle{arrow_style} = [-latex, draw=black]
    \def\distanceTopBottom{3.0cm}
    \def\colorFinalFirst{LINE_COLOR_BLUE}
    \def\colorFinalSecond{cyan}
    \def\colorCollision{LINE_COLOR_RED}
    \def\colorAnnotations{black!70}
    \
    \node[outer sep=2.0pt, image_collection](t_0_step_one) at (0cm, -0.0cm) {\timeStepImageSingle{1}{figures/background_simulation/t_0_safe_green.png}{}{0}{black}};
    \node[left of=t_0_step_one, node distance=1.1cm, scale=0.65, black!60](t_0_step_one_label){\rot{Time step $t$}};

    \node[right of=t_0_step_one, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt] (network_t_0_step_one){\addNeuralNetwork{2}};
    \draw [{arrow_style}] (t_0_step_one.0) -- node[pos=0.5, above]{} (network_t_0_step_one.180);

    \node[above of=network_t_0_step_one, node distance=0.68cm, scale=0.6, black!60]{Task network};
    \node[below of=network_t_0_step_one, node distance=0.68cm, scale=0.6, black!60]{1 time step};
    
    \node[right of=network_t_0_step_one, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_one){\timeStepImageSingle{1}{figures/background_simulation/t_1_safe_green.png}{}{2}{TASK_NETWORK!80}};
    \draw [{arrow_style}] (network_t_0_step_one.0) -- (t_1_step_one.180) node[pos=0.5, above=-0.04cm]{};

    \node[right of=t_1_step_one, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt] (network_t_1_step_one){\addNeuralNetwork{1}};

    \draw [{arrow_style}] (t_1_step_one.0) -- node[pos=0.5, above]{} (network_t_1_step_one.180);
    
    \node[right of=network_t_1_step_one, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_2_step_one){\timeStepImageSingle{1}{figures/background_simulation/t_2_safe_green.png}{}{0}{BACKUP_NETWORK!80}};
    \draw [{arrow_style}] (network_t_1_step_one.0) -- (t_2_step_one.180) node[pos=0.5, above=-0.04cm]{};

    \node[above of=network_t_1_step_one, node distance=0.68cm, scale=0.6, black!60]{Backup network};
    \node[below of=network_t_1_step_one, node distance=0.68cm, scale=0.6, black!60]{1 time step};


    \node[right of=t_2_step_one, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt] (network_t_2_step_one){\addNeuralNetwork{1}};

    \draw [{arrow_style}] (t_2_step_one.0) -- node[pos=0.5, above]{} (network_t_2_step_one.180);
    
    \node[right of=network_t_2_step_one, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm, image_collection](t_3_step_one){\timeStepImageSingle{1}{figures/background_simulation/t_N_plus_1_safe_green.png}{}{0}{black}};
    \draw [{arrow_style}, black, dotted] (network_t_2_step_one.0) -- (t_3_step_one.180) node[pos=0.5, above=-0.04cm]{};

    \node[above of=network_t_2_step_one, node distance=0.68cm, scale=0.6, black!60]{Backup network};
    \node[below of=network_t_2_step_one, node distance=0.68cm, scale=0.60, black!60]{$N\!-\!1$ time steps};
     
     
     \node[below of=t_0_step_one, node distance=2.6cm, outer sep=2.0pt, image_collection](t_0_step_two) {\timeStepImageSingle{1}{figures/background_simulation/t_1_safe_green.png}{}{2}{TASK_NETWORK!80}};
     \node[left of=t_0_step_two, node distance=1.1cm, scale=0.65, black!60](t_0_step_one_label){\rot{Time step $t+1$}};

    \node[right of=t_0_step_two, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt] (network_t_0_step_two){\addNeuralNetwork{2}};
    \draw [{arrow_style}] (t_0_step_two.0) -- node[pos=0.5, above]{} (network_t_0_step_two.180);

    \node[above of=network_t_0_step_two, node distance=0.68cm, scale=0.6, black!60]{Task network};
    \node[below of=network_t_0_step_two, node distance=0.68cm, scale=0.6, black!60]{1 time step};


    \node[right of=network_t_0_step_two, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_one){\timeStepImageSingle{1}{figures/background_simulation/t_2_unsafe_red.png}{}{0}{black}};
    \draw [{arrow_style}] (network_t_0_step_two.0) -- (t_1_step_one.180) node[pos=0.5, above=-0.04cm]{};


    \node[right of=t_1_step_one, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt] (network_t_1_step_two){\addNeuralNetwork{1}};
    \draw [{arrow_style}] (t_1_step_one.0) -- node[pos=0.5, above]{} (network_t_1_step_two.180);
    
    \node[right of=network_t_1_step_two, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_2_step_two){\timeStepImageSingle{1}{figures/background_simulation/t_3_unsafe_red}{}{0}{black}};
    \draw [{arrow_style}] (network_t_1_step_two.0) -- (t_2_step_two.180) node[pos=0.5, above=-0.04cm]{};

    \node[above of=network_t_1_step_two, node distance=0.68cm, scale=0.6, black!60]{Backup network};
    \node[below of=network_t_1_step_two, node distance=0.68cm, scale=0.6, black!60]{1 time step};

    \node[right of=t_2_step_two, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt] (network_t_2_step_two){\addNeuralNetwork{1}};

    \draw [{arrow_style}] (t_2_step_two.0) -- node[pos=0.5, above]{} (network_t_2_step_two.180);

    \node[right of=network_t_2_step_two, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_3_step_two){\timeStepImageSingle{1}{figures/background_simulation/t_N_plus_2_unsafe_red.png}{}{0}{black}{}};
    \draw [{arrow_style}, black, dotted] (network_t_2_step_two.0) -- (t_3_step_two.180) node[pos=0.5, above=-0.04cm]{};

    \node[above of=network_t_2_step_two, node distance=0.68cm, scale=0.6, black!60]{Backup network};
    \node[below of=network_t_2_step_two, node distance=0.68cm, scale=0.6, black!60]{$\le N\!-\!1$ time steps};        


    \def\annotationHeight{0.1cm}
    \def\annotationScaling{0.85}
    \draw[color=\colorAnnotations] ($(network_t_0_step_two.225) + (0cm, -0.55cm)$) -- + (0.0cm, -1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](background_simulation_left_corner){};
    \draw[color=\colorAnnotations] (background_simulation_left_corner.center) -- + (10.15cm, 0.0cm) node[pos=0.5, below=0.05cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{1. Background simulation to detect safety violations}} node[outer sep=0pt, inner sep=0pt](background_simulation_right_corner){};
    \draw[color=\colorAnnotations] (background_simulation_right_corner.center) -- + (0.0cm, \annotationHeight);


    \node[right of=t_3_step_one, node distance=1.68cm, minimum width=0.0cm, inner sep=3pt, align=center, scale=0.70, LINE_COLOR_GREEN] (no_safety_violation_text){No collision\\detected};

    \node[right of=t_3_step_one, node distance=3.1cm, minimum width=0.0cm, inner sep=3pt] (network_t_0_step_one_motion_execution){\addNeuralNetwork{2}};

    \node[above of=network_t_0_step_one_motion_execution, node distance=0.68cm, scale=0.6, black!60]{Task network};
    \node[below of=network_t_0_step_one_motion_execution, node distance=0.68cm, scale=0.6, black!60]{1 time step};
    
    \node[right of=network_t_0_step_one_motion_execution, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_one_motion_execution){\timeStepImageSingle{1}{figures/background_simulation/t_1_safe_green.png}{}{2}{TASK_NETWORK!80}};
    \draw [{arrow_style}] (network_t_0_step_one_motion_execution.0) -- (t_1_step_one_motion_execution.180) node[pos=0.5, above=-0.04cm]{};

    \node[right of=t_1_step_one_motion_execution, node distance=1.1cm, scale=0.65, black!60](t_1_step_one_motion_exeuction_label){\rot{Time step $t+1$}};

    \node[right of=t_3_step_two, node distance=1.62cm, minimum width=0.0cm, inner sep=3pt, align=center, scale=0.70, LINE_COLOR_RED] (no_safety_violation_text){Collision\\detected};
    
    \node[right of=t_3_step_two, node distance=3.1cm, minimum width=0.0cm, inner sep=3pt] (network_t_0_step_two_motion_execution){\addNeuralNetwork{1}};

    \node[above of=network_t_0_step_two_motion_execution, node distance=0.68cm, scale=0.6, black!60]{Backup network};
    \node[below of=network_t_0_step_two_motion_execution, node distance=0.68cm, scale=0.6, black!60]{1 time step};
    
    \node[right of=network_t_0_step_two_motion_execution, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_two_motion_execution){\timeStepImageSingle{1}{figures/background_simulation/t_2_safe_green.png}{}{0}{BACKUP_NETWORK!80}};
    \draw [{arrow_style}] (network_t_0_step_two_motion_execution.0) -- (t_1_step_two_motion_execution.180) node[pos=0.5, above=-0.04cm]{};

    \node[right of=t_1_step_two_motion_execution, node distance=1.1cm, scale=0.65, black!60](t_1_step_two_motion_exeuction_label){\rot{Time step $t+2$}};


    \draw[color=\colorAnnotations] ($(network_t_0_step_two_motion_execution.225) + (-0.15cm, -0.55cm)$) -- + (0.0cm, -1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](motion_execution_left_corner){};
    \draw[color=\colorAnnotations] (motion_execution_left_corner.center) -- + (3.6cm, 0.0cm) node[pos=0.5, below=0.05cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{2. Motion execution}} node[outer sep=0pt, inner sep=0pt](motion_execution_right_corner){};
    \draw[color=\colorAnnotations] (motion_execution_right_corner.center) -- + (0.0cm, \annotationHeight);


    \def\motionExecutionLineStyle{ultra thin}
    \def\motionExecutionColor{TASK_NETWORK!60}

    
    
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] ($(network_t_0_step_one.135) + (-0.15cm, 0.45cm)$) -- + (0.0cm, 1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](task_network_left_corner){};
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] (task_network_left_corner.center) -- + (3.3cm, 0.0cm) node[pos=0.5, outer sep=0pt, inner sep=0pt](task_network_annotation_center){} node[outer sep=0pt, inner sep=0pt](task_network_annotation_right_corner){};
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] (task_network_annotation_right_corner.center) -- + (0.0cm, -\annotationHeight);
    


    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] ($(network_t_0_step_one_motion_execution.135) + (-0.15cm, 0.45cm)$) -- + (0.0cm, 1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](task_network_motion_execution_left_corner){};
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] (task_network_motion_execution_left_corner.center) -- + (3.3cm, 0.0cm) node[pos=0.5, outer sep=0pt, inner sep=0pt](task_network_motion_execution_annotation_center){} node[outer sep=0pt, inner sep=0pt](task_network_motion_execution_annotation_right_corner){};
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] (task_network_motion_execution_annotation_right_corner.center) -- + (0.0cm, -\annotationHeight);

    \draw[color=\motionExecutionColor, \motionExecutionLineStyle, -stealth] (task_network_annotation_center.center) -- + (0cm, 2*\annotationHeight) -| (task_network_motion_execution_annotation_center.center);


    \def\motionExecutionColor{BACKUP_NETWORK!60}
    
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] ($(network_t_1_step_one.245) + (-0.5cm, -0.45cm)$) -- + (0.0cm, -1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](backup_network_left_corner){};
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] (backup_network_left_corner.center) -- + (3.3cm, 0.0cm) node[pos=0.5, outer sep=0pt, inner sep=0pt](backup_network_annotation_center){} node[outer sep=0pt, inner sep=0pt](backup_network_annotation_right_corner){};
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] (backup_network_annotation_right_corner.center) -- + (0.0cm, \annotationHeight);
    


    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] ($(network_t_0_step_two_motion_execution.135) + (-0.15cm, 0.45cm)$) -- + (0.0cm, 1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](backup_network_motion_execution_left_corner){};
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] (backup_network_motion_execution_left_corner.center) -- + (3.3cm, 0.0cm) node[pos=0.5, outer sep=0pt, inner sep=0pt](backup_network_motion_execution_annotation_center){} node[outer sep=0pt, inner sep=0pt](backup_network_motion_execution_annotation_right_corner){};
    \draw[color=\motionExecutionColor, \motionExecutionLineStyle] (backup_network_motion_execution_annotation_right_corner.center) -- + (0.0cm, -\annotationHeight);

    \draw[color=\motionExecutionColor, \motionExecutionLineStyle, -stealth] (backup_network_annotation_center.center) -- + (0cm, -2*\annotationHeight) -| (backup_network_motion_execution_annotation_center.center);
    
     
\end{tikzpicture} 

==> figures/failure_cases/failure_cases.tex <==
\definecolor{BACKUP_NETWORK}{RGB}{0,75,0}
\definecolor{TASK_NETWORK}{RGB}{0,0,150}


\newcommand{\addImage}[2]{
\def\imagewidth{0.06}\ifnum #1 = 0
\includegraphics[trim=995 560 965 245, clip, width=\imagewidth\textwidth]{#2}\else
\includegraphics[trim=935 480 905 205, clip, width=\imagewidth\textwidth]{#2}\fi}

\newcommand{\timeStepImageSingle}[6]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\ifnum #4 = 0
        \node[draw, rectangle, draw=#5](last_image) at (0, 0) {\addImage{#1}{#2}};
      \else
        \ifnum #6 = 0
            \node[draw, rectangle, draw=#5, very thick](last_image) at (0, 0) {\addImage{#1}{#2}};
        \else
            \node[draw, rectangle, draw=#5, dashed, thick](last_image) at (0, 0) {\addImage{#1}{#2}};
        \fi
\fi
\end{tikzpicture}}

\newcommand{\timeStepImageSeries}[6]{

\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.92}]
\begin{scope}[cm={1,0.3,0,1,(1,0)}]
     \node[draw, inner sep=0.0mm](image_1) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.05,-0.05)}]
      \node[draw, inner sep=0.0mm](image_2) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.1,-0.1)}]
      \ifnum #4 = 0
        \node[draw=#5, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \else
        \node[draw=#5, very thick, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \fi
      \node[left of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#3}};
      \node[right of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#6}};
\end{scope}
\end{tikzpicture} 
}

\def\neuronSize{0.15cm}
\def\neuronInterLayerDistance{0.275cm}
\def\neuronLayerDistance{0.45cm}
\tikzstyle{first_layer} = [draw={black}, fill={LINE_COLOR_BLUE!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{last_layer} = [draw={black}, fill={LINE_COLOR_RED!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{neuron_connection} = [draw=black!80]
\newcommand{\addNeuralNetwork}[1]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\ifnum #1 = 0
    \tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\else
    \ifnum #1 = 1
        \tikzstyle{middle_layer} = [draw=BACKUP_NETWORK, fill=BACKUP_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \else
        \tikzstyle{middle_layer} = [draw=TASK_NETWORK, fill=TASK_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \fi
\fi

\node[middle_layer](middle_0) at (0, 0) {};
\node[middle_layer, above of=middle_0, node distance=\neuronInterLayerDistance](middle_t_1){};
\node[middle_layer, above of=middle_t_1, node distance=\neuronInterLayerDistance](middle_t_2){};
\node[middle_layer, below of=middle_0, node distance=\neuronInterLayerDistance](middle_b_1){};
\node[last_layer, right of=middle_0, node distance=\neuronLayerDistance](last_0){};
\node[last_layer, above of=last_0, node distance=\neuronInterLayerDistance](last_t_1){};
\node[above of=middle_0, node distance=0.5*\neuronInterLayerDistance](middle_t_helper){};
\node[first_layer, left of=middle_t_helper, node distance=\neuronLayerDistance](first_t_1){};
\node[first_layer, above of=first_t_1, node distance=\neuronInterLayerDistance](first_t_2){};
\node[first_layer, below of=first_t_1, node distance=\neuronInterLayerDistance](first_b_1){};
\draw [neuron_connection] (first_t_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_t_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_b_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (middle_0.0) -- (last_0.180);
\draw [neuron_connection] (middle_0.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_1.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_2.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_2.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_b_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_b_1.0) -- (last_t_1.180);

\end{tikzpicture}}

\tikzstyle{image_collection} = [inner sep=0pt, %
    minimum height=0cm, minimum width=0cm, align=center]
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \tikzstyle{arrow_style} = [-latex, draw=black]
    \def\distanceTopBottom{3.0cm}
    \def\colorFinalFirst{LINE_COLOR_BLUE}
    \def\colorFinalSecond{cyan}
    \def\stateDistance{1.9cm}
    \def\backgroundSimulationDistance{1.55cm}
    \def\backgroundSimulationDistanceStepTwo{2.2cm}
    \def\labelDistance{0.825cm}
    \def\labelScale{0.8}
    \def\networkLabelScale{0.525}
    \def\taskNetworkLabelColor{TASK_NETWORK!70}
    \def\backupNetworkLabelColor{BACKUP_NETWORK!70}
    \def\colorCollision{LINE_COLOR_RED}
    \def\colorAnnotations{black!70}
    
    \node[outer sep=2.0pt, image_collection](t_0_step_one) at (-0.2cm, -5.1cm) {\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_0_vlc.png}{}{0}{black}{0}};
    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west](step_one_text) at ($(t_0_step_one.135) + (-0.1cm, 2.6cm)$){(b) Time horizon of the background simulation too short:};


    \node[below of=t_0_step_one, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_0$};

    \node[right of=t_0_step_one, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_one){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_1_vlc.png}{}{0}{black}{0}};
    
    \draw [{arrow_style}] (t_0_step_one.0) -- (t_1_step_one.180) node[pos=0.5, above=0.03cm, color=\taskNetworkLabelColor, scale=\networkLabelScale]{Task} node[pos=0.5, below=0.03cm, color=\taskNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[below of=t_1_step_one, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_1$};
    
    \node[right of=t_1_step_one, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_2_step_one){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_2_vlc.png}{}{0}{black}{0}};
    \draw [{arrow_style}] (t_1_step_one.0) -- (t_2_step_one.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};
    
    \node[below of=t_2_step_one, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_2$};

    \node[above of=t_2_step_one, node distance=\backgroundSimulationDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_2_step_one_background){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_2_vlc.png}{}{1}{black!60}{1}};

    \node[above of=t_2_step_one, node distance=0.48*\backgroundSimulationDistance, black!40, scale=0.75]{$=$};

    \draw [{arrow_style}, dashed] (t_1_step_one.90) |- (t_2_step_one_background.180) node[pos=0.863, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.863, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[right of=t_2_step_one, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_3_step_one){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_3_vlc.png}{}{0}{black}{0}};
    \draw [{arrow_style}] (t_2_step_one.0) -- (t_3_step_one.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[below of=t_3_step_one, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_3$};

    \node[above of=t_3_step_one, node distance=\backgroundSimulationDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_3_step_one_background){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_3_vlc.png}{}{1}{black!60}{1}};

    \node[above of=t_3_step_one, node distance=0.48*\backgroundSimulationDistance, black!40, scale=0.75]{$=$};

    \draw [{arrow_style}, dashed, black!80] (t_2_step_one_background.0) -- (t_3_step_one_background.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[right of=t_3_step_one_background, node distance=0.75*\stateDistance, minimum width=0.0cm, inner sep=3pt, align=center, scale=0.6, black!80] (no_safety_violation_text){No collision\\detected};

    \node[right of=t_3_step_one, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_4_step_one){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_4_vlc.png}{}{1}{LINE_COLOR_RED}{0}};
    \draw [{arrow_style}] (t_3_step_one.0) -- (t_4_step_one.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};
   
    \node[below of=t_4_step_one, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_4$};


    
    \def\annotationHeight{0.1cm}
    \def\annotationScaling{0.625}
    \draw[color=\colorAnnotations] ($(t_1_step_one.225) + (0.05cm, -0.35cm)$) -- + (0.0cm, -1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](unsafe_task_actions_left_corner){};
    \draw[color=\colorAnnotations] (unsafe_task_actions_left_corner.center) -- + (6.85cm, 0.0cm) node[pos=0.5, below=0.095cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{Actions from task network not safe $\rightarrow$ Use backup network}} node[outer sep=0pt, inner sep=0pt](unsafe_task_actions_right_corner){};
    \draw[color=\colorAnnotations] (unsafe_task_actions_right_corner.center) -- + (0.0cm, \annotationHeight);

    \draw[color=\colorAnnotations] ($(t_2_step_one_background.135) + (-2.6cm, 0.11cm)$) -- + (0.0cm, 1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](time_horizon_left_corner){};
    \draw[color=\colorAnnotations] (time_horizon_left_corner.center) -- + (5.68cm, 0.0cm) node[pos=0.5, above=0.055cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{Background simulation at $t_0$ with time horizon $N=2$}} node[outer sep=0pt, inner sep=0pt](time_horizon_right_corner){};
    \draw[color=\colorAnnotations] (time_horizon_right_corner.center) -- + (0.0cm, -\annotationHeight);

    \node[outer sep=2.0pt, image_collection](t_0_step_two) at (-0.2cm, -10.8cm) {\timeStepImageSingle{1}{figures/failure_cases/stochastic_env/t_0_vlc.png}{}{0}{black}{0}};

    
    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west](step_two_text) at ($(t_0_step_two.135) + (-0.1cm, +3.2cm)$)
    {(c) Environment non-deterministic:};


    \node[below of=t_0_step_two, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_0$};

    \node[right of=t_0_step_two, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_two){\timeStepImageSingle{1}{figures/failure_cases/stochastic_env/t_1_vlc.png}{}{0}{black}{0}};
    
    \draw [{arrow_style}] (t_0_step_two.0) -- (t_1_step_two.180) node[pos=0.5, above=0.03cm, color=\taskNetworkLabelColor, scale=\networkLabelScale]{Task} node[pos=0.5, below=0.03cm, color=\taskNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[below of=t_1_step_two, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_1$};
    
    \node[right of=t_1_step_two, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_2_step_two){\timeStepImageSingle{1}{figures/failure_cases/stochastic_env/t_2_unsafe_vlc.png}{}{0}{black}{0}};
    \draw [{arrow_style}] (t_1_step_two.0) -- (t_2_step_two.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};
    
    \node[below of=t_2_step_two, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale](t_2_label){$t_2$};

    \node[right of=t_2_label, node distance=0.5*\stateDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{\ldots};

    \node[above of=t_2_step_two, node distance=\backgroundSimulationDistanceStepTwo, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_2_step_two_background){\timeStepImageSingle{1}{figures/failure_cases/stochastic_env/t_2_safe_vlc.png}{}{1}{black!60}{1}};

    \draw [{arrow_style}, dashed] (t_1_step_two.90) |- (t_2_step_two_background.180) node[pos=0.863, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.863, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};

    \draw [stealth-stealth, dashed, LINE_COLOR_RED] (t_2_step_two.90) -- (t_2_step_two_background.270) node[pos=0.5, color=black!80, fill=white, scale=\networkLabelScale,  minimum width=0.0cm, inner sep=3pt, align=center]{Next ball approaching\\from different directions};

     \draw[color=\colorAnnotations] ($(t_2_step_two_background.135) + (-2.6cm, 0.11cm)$) -- + (0.0cm, 1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](time_horizon_left_corner){};
    \draw[color=\colorAnnotations] (time_horizon_left_corner.center) -- + (5.68cm, 0.0cm) node[pos=0.5, above=0.055cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{Background simulation at $t_0$}} node[outer sep=0pt, inner sep=0pt](time_horizon_right_corner){};
    \draw[color=\colorAnnotations] (time_horizon_right_corner.center) -- + (0.0cm, -\annotationHeight);

    \node[right of=t_2_step_two, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_3_step_two){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_4_vlc.png}{}{1}{LINE_COLOR_RED}{0}};
    \draw [{arrow_style}, dotted] (t_2_step_two.0) -- (t_3_step_two.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[below of=t_3_step_two, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_{N+1}$};

    \node[above of=t_3_step_two, node distance=\backgroundSimulationDistanceStepTwo, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_3_step_two_background){\timeStepImageSingle{1}{figures/failure_cases/stochastic_env/t_N_safe_vlc.png}{}{1}{black!60}{1}};

    \draw [{arrow_style}, dotted, black!80] (t_2_step_two_background.0) -- (t_3_step_two_background.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[right of=t_3_step_two_background, node distance=0.75*\stateDistance, minimum width=0.0cm, inner sep=3pt, align=center, scale=0.6, black!80] (no_safety_violation_text){No collision\\detected};

    \node[above of=t_3_step_two, node distance=0.485*\backgroundSimulationDistanceStepTwo, black!40, scale=0.75]{$\neq$};



    
    \def\annotationHeight{0.1cm}
    \def\annotationScaling{0.625}
    \draw[color=\colorAnnotations] ($(t_1_step_two.225) + (0.05cm, -0.35cm)$) -- + (0.0cm, -1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](unsafe_task_actions_left_corner){};
    \draw[color=\colorAnnotations] (unsafe_task_actions_left_corner.center) -- + (4.95cm, 0.0cm) node[pos=0.505, below=0.095cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{Actions from task network not safe $\rightarrow$ Use backup network}} node[outer sep=0pt, inner sep=0pt](unsafe_task_actions_right_corner){};
    \draw[color=\colorAnnotations] (unsafe_task_actions_right_corner.center) -- + (0.0cm, \annotationHeight);




    \node[outer sep=2.0pt, yshift=0.0cm,  image_collection](t_0_step_three) at (-0.2cm, 0.0cm)  {\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_1_vlc.png}{}{0}{black}{0}};


    \node[rectangle, text width=9cm, minimum width=9cm, anchor=west](step_three_text) at ($(t_0_step_three.135) + (-0.1cm, +2.6cm)$)
    {(a) Initial state not safe:};


    \node[below of=t_0_step_three, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_0$};

    
    \node[right of=t_0_step_three, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_three){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_2_vlc.png}{}{0}{black}{0}};
    \draw [{arrow_style}] (t_0_step_three.0) -- (t_1_step_three.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};
    
    \node[below of=t_1_step_three, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_1$};

    \node[above of=t_1_step_three, node distance=\backgroundSimulationDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_three_background){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_2_vlc.png}{}{1}{black!60}{1}};
    \node[above of=t_1_step_three, node distance=0.48*\backgroundSimulationDistance, black!40, scale=0.75]{$=$};

    \draw [{arrow_style}, dashed] (t_0_step_three.90) |- (t_1_step_three_background.180) node[pos=0.863, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.863, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[right of=t_1_step_three, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_2_step_three){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_3_vlc.png}{}{0}{black}{0}};
    \draw [{arrow_style}] (t_1_step_three.0) -- (t_2_step_three.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[below of=t_2_step_three, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_2$};

    \node[above of=t_2_step_three, node distance=\backgroundSimulationDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_2_step_three_background){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_3_vlc.png}{}{1}{black!60}{1}};

    \node[above of=t_2_step_three, node distance=0.48*\backgroundSimulationDistance, black!40, scale=0.75]{$=$};

    \draw [{arrow_style}, dashed, black!80] (t_1_step_three_background.0) -- (t_2_step_three_background.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};

    \node[right of=t_2_step_three, node distance=\stateDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_3_step_three){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_4_vlc.png}{}{1}{LINE_COLOR_RED}{0}};
    \draw [{arrow_style}] (t_2_step_three.0) -- (t_3_step_three.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};


    \node[above of=t_3_step_three, node distance=\backgroundSimulationDistance, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_3_step_three_background){\timeStepImageSingle{1}{figures/failure_cases/time_horizon/short_time_horizon_t_4_vlc.png}{}{1}{LINE_COLOR_RED}{1}};

    \node[right of=t_3_step_three_background, node distance=0.75*\stateDistance, minimum width=0.0cm, inner sep=3pt, align=center, scale=0.6, black!80] (safety_violation_text){Collision\\ detected};

    \node[above of=t_3_step_three, node distance=0.48*\backgroundSimulationDistance, black!40, scale=0.75]{$=$};

    \draw [{arrow_style}, dashed, black!80] (t_2_step_three_background.0) -- (t_3_step_three_background.180) node[pos=0.5, above=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{Backup} node[pos=0.5, below=0.03cm, color=\backupNetworkLabelColor, scale=\networkLabelScale]{network};
   
    \node[below of=t_3_step_three, node distance=\labelDistance, outer sep=2.0pt, yshift=0.0cm, scale=\labelScale]{$t_3$};


    
    \def\annotationHeight{0.1cm}
    \def\annotationScaling{0.625}
    \draw[color=\colorAnnotations] ($(t_0_step_three.225) + (0.05cm, -0.35cm)$) -- + (0.0cm, -1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](unsafe_task_actions_left_corner){};
    \draw[color=\colorAnnotations] (unsafe_task_actions_left_corner.center) -- + (6.85cm, 0.0cm) node[pos=0.5, below=0.095cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{Actions from task network not safe $\rightarrow$ Use backup network}} node[outer sep=0pt, inner sep=0pt](unsafe_task_actions_right_corner){};
    \draw[color=\colorAnnotations] (unsafe_task_actions_right_corner.center) -- + (0.0cm, \annotationHeight);

    \draw[color=\colorAnnotations] ($(t_2_step_three_background.135) + (-2.6cm, 0.11cm)$) -- + (0.0cm, 1*\annotationHeight) node[outer sep=0pt, inner sep=0pt](time_horizon_left_corner){};
    \draw[color=\colorAnnotations] (time_horizon_left_corner.center) -- + (5.68cm, 0.0cm) node[pos=0.5, above=0.055cm, scale=\annotationScaling]{\textcolor{\colorAnnotations}{Initial background simulation at $t_0$}} node[outer sep=0pt, inner sep=0pt](time_horizon_right_corner){};
    \draw[color=\colorAnnotations] (time_horizon_right_corner.center) -- + (0.0cm, -\annotationHeight);
   
     
\end{tikzpicture} 

==> figures/header/header.tex <==
\definecolor{BACKUP_NETWORK}{RGB}{0,75,0}
\definecolor{TASK_NETWORK}{RGB}{0,0,150}


\newcommand{\addImage}[2]{
\def\imagewidth{0.09}\ifnum #1 = 0
\includegraphics[trim=995 560 965 245, clip, width=\imagewidth\textwidth]{#2}\else
\includegraphics[trim=935 480 905 205, clip, width=\imagewidth\textwidth]{#2}\fi}

\newcommand{\timeStepImageSingle}[5]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\ifnum #4 = 0
        \node[draw, rectangle, draw=#5](last_image) at (0, 0) {\addImage{#1}{#2}};
      \else
        \node[draw, rectangle, draw=#5, thick, dashed](last_image) at (0, 0) {\addImage{#1}{#2}};
\fi
\node[left of=last_image, node distance=0.0cm, xshift=0.4cm, yshift=0.585cm, scale=0.9]{\textcolor{black!90}{#3}};
\end{tikzpicture}}

\newcommand{\timeStepImageSeries}[6]{

\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.92}]
\begin{scope}[cm={1,0.3,0,1,(1,0)}]
     \node[draw=#5,  inner sep=0.0mm](image_1) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.075,-0.075)}]
      \node[draw=#5, inner sep=0.0mm](image_2) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.15,-0.15)}]
      \ifnum #4 = 0
        \node[draw=#5, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \else
        \node[draw=#5,  thick, dashed, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \fi
      \node[left of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#3}};
      \node[right of=image_3, node distance=0.62cm, xshift=-0.4cm, yshift=0.575cm, scale=0.9]{\textcolor{black!90}{#6}};
\end{scope}
\end{tikzpicture} 
}

\def\neuronSize{0.15cm}
\def\neuronInterLayerDistance{0.275cm}
\def\neuronLayerDistance{0.45cm}
\tikzstyle{first_layer} = [draw={black}, fill={LINE_COLOR_BLUE!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{last_layer} = [draw={black}, fill={LINE_COLOR_RED!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{neuron_connection} = [draw=black!80]
\newcommand{\addNeuralNetwork}[1]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.85}]
\ifnum #1 = 0
    \tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\else
    \ifnum #1 = 1
        \tikzstyle{middle_layer} = [draw=BACKUP_NETWORK, fill=BACKUP_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \else
        \tikzstyle{middle_layer} = [draw=TASK_NETWORK, fill=TASK_NETWORK!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
    \fi
\fi

\node[middle_layer](middle_0) at (0, 0) {};
\node[middle_layer, above of=middle_0, node distance=\neuronInterLayerDistance](middle_t_1){};
\node[middle_layer, above of=middle_t_1, node distance=\neuronInterLayerDistance](middle_t_2){};
\node[middle_layer, below of=middle_0, node distance=\neuronInterLayerDistance](middle_b_1){};
\node[last_layer, right of=middle_0, node distance=\neuronLayerDistance](last_0){};
\node[last_layer, above of=last_0, node distance=\neuronInterLayerDistance](last_t_1){};
\node[above of=middle_0, node distance=0.5*\neuronInterLayerDistance](middle_t_helper){};
\node[first_layer, left of=middle_t_helper, node distance=\neuronLayerDistance](first_t_1){};
\node[first_layer, above of=first_t_1, node distance=\neuronInterLayerDistance](first_t_2){};
\node[first_layer, below of=first_t_1, node distance=\neuronInterLayerDistance](first_b_1){};
\draw [neuron_connection] (first_t_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_t_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_1.180);

\draw [neuron_connection] (first_b_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_1.180);

\draw [neuron_connection] (middle_0.0) -- (last_0.180);
\draw [neuron_connection] (middle_0.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_1.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_t_2.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_2.0) -- (last_t_1.180);

\draw [neuron_connection] (middle_b_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_b_1.0) -- (last_t_1.180);

\end{tikzpicture}}

\tikzstyle{image_collection} = [inner sep=0pt, %
    minimum height=0cm, minimum width=0cm, align=center]
\hspace{-0.19cm}
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \tikzstyle{arrow_style} = [-latex, draw=black]
    \def\distanceTopBottom{3.0cm}
    \def\colorFinalFirst{LINE_COLOR_BLUE}
    \def\colorFinalSecond{cyan}
    \def\colorCollision{LINE_COLOR_RED}
    \def\colorAnnotations{black!75}
    \def\textScale{0.91}
    
    \node[below of=t_0_step_three, node distance=4.6cm, outer sep=2.0pt, image_collection](t_0_step_one) at (0cm, -0.0cm) {\timeStepImageSingle{0}{figures/header/step_1/training_time_step_0.png}{}{0}{black}};
    \node[rectangle, text width=9.5cm, minimum width=9cm, anchor=west, scale=\textScale](step_one_text) at ($(t_0_step_one.135) + (-0.1cm, 0.4cm)$){The backup policy is trained in advance on avoiding collisions:};

    \node[right of=t_0_step_one, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt] (network_t_0_step_one){\addNeuralNetwork{1}};
    \draw [{arrow_style}] (t_0_step_one.0) -- node[pos=0.5, above]{} (network_t_0_step_one.180);
    \node[above of=network_t_0_step_one, node distance=0.68cm, scale=0.65, \colorAnnotations]{Backup network};
    
    \node[right of=network_t_0_step_one, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_one){\timeStepImageSingle{0}{figures/header/step_1/training_time_step_1.png}{}{0}{black}};
    \draw [{arrow_style}] (network_t_0_step_one.0) -- (t_1_step_one.180) node[pos=0.5, above=-0.04cm]{};

    \draw [-stealth, dashed, \colorAnnotations] (t_1_step_one.222) -| (network_t_0_step_one.270) node[pos=0.22, above=0.05cm, scale=0.55]{Reward};

    \node[right of=t_1_step_one, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt] (network_t_1_step_one){\addNeuralNetwork{1}};
    \draw [{arrow_style}] (t_1_step_one.0) -- node[pos=0.5, above]{} (network_t_1_step_one.180);
    \node[above of=network_t_1_step_one, node distance=0.68cm, scale=0.65, \colorAnnotations]{Backup network};
    
    \node[right of=network_t_1_step_one, node distance=1.74cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_2_step_one){\timeStepImageSingle{0}{figures/header/step_1/training_time_step_2.png}{}{0}{black}};
    \draw [{arrow_style}] (network_t_1_step_one.0) -- (t_2_step_one.180) node[pos=0.5, above=-0.04cm]{};

    \draw [-stealth, dashed, \colorAnnotations] (t_2_step_one.222) -| (network_t_1_step_one.270) node[pos=0.22, above=0.05cm, scale=0.55]{Reward};

    \node[rectangle, text width=9.5cm, minimum width=9cm, anchor=west, scale=\textScale](step_one_text) at ($(t_0_step_one.135) + (-0.1cm, -2.25cm)$)
    {To check if $\textcolor{TASK_NETWORK!90}{a^{T}_{t}}$ is risky, a background simulation is performed:};

    \node[below of=t_0_step_one, node distance=2.7cm, outer sep=2.0pt, image_collection](t_0_step_two_left) {\timeStepImageSingle{1}{figures/header/step_2_3/t_0_safe_green.png}{\phantom{~~}$s_t$}{0}{black}};

     \node[below of=t_1_step_one, node distance=2.7cm, outer sep=2.0pt, image_collection](t_0_step_two) {\timeStepImageSingle{1}{figures/header/step_2_3/t_1_unsafe_red.png}{$\tilde{s}_{{t+1}}$}{0}{black!60}};

    \draw [{arrow_style}, black!60, dashed] ($(t_0_step_two_left.0) + (0.1cm, 0cm)$) -- ($(t_0_step_two.180) + (-0.05cm, 0cm)$) node[pos=0.45, TASK_NETWORK!90, scale=0.95, fill=white, yshift=0.05cm, inner sep=3.95pt]{$\,a^{T}_{t}$} node[pos=0.47, below=0.48cm,  scale=0.65, \colorAnnotations]{1 time step};

    \node[right of=t_0_step_two, node distance=1.76cm, minimum width=0.0cm, inner sep=3pt] (network_t_0_step_two){\addNeuralNetwork{1}};
    \draw [{arrow_style}, black!60, dashed] (t_0_step_two.0) -- node[pos=0.5, above]{} (network_t_0_step_two.180);

    \node[above of=network_t_0_step_two, node distance=0.65cm, scale=0.65, \colorAnnotations]{Backup network};
    \node[below of=network_t_0_step_two, node distance=0.68cm, scale=0.65, \colorAnnotations]{$N$ time steps};

    \node[right of=network_t_0_step_two, node distance=1.775cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_two){\timeStepImageSeries{1}{figures/header/step_2_3/t_1_unsafe_rollout_end_red.png}{}{0}{black!60}{$\tilde{s}_{{t+1+N}}$}};
    \node[scale=0.525, black!60] at ($(t_1_step_two.center) + (0.635cm, -0.3cm)$){\rotatebox[]{-90}{Collision}};
    \draw [-latex, black!60, dashed] ($(t_1_step_two.center) + (0.42cm, -0.16cm)$) -- + (-0.12, 0.0){};
    \draw [{arrow_style}, black!60, dashed] (network_t_0_step_two.0) -- (t_1_step_two.180) node[pos=0.5, above=-0.04cm]{};

    

     \node[outer sep=2.0pt, image_collection](t_0_step_three) at (0, 0) {\timeStepImageSingle{1}{figures/header/step_2_3/t_0_safe_green.png}{\phantom{~~}$s_t$}{0}{black}};


    \node[rectangle, text width=9.5cm, minimum width=9.5cm, anchor=west, scale=\textScale](step_one_text) at ($(t_0_step_three.135) + (-0.1cm, 0.6cm)$){To avoid collisions, an action $\textcolor{BACKUP_NETWORK!90}{a^{B}_{t}}$ from a \mbox{backup policy} is used if an action~$\textcolor{TASK_NETWORK!90}{a^{T}_{t}}$ from a \mbox{task policy} is considered risky:};

    \node[right of=t_0_step_three, node distance=2.16cm, minimum width=0.0cm, inner sep=3pt] (network_t_0_step_three){\addNeuralNetwork{2}};
    \draw [{arrow_style}, dashed, black!60] (t_0_step_three.0) -- node[pos=0.5, above]{} (network_t_0_step_three.180);
    \node[below of=network_t_0_step_three, node distance=0.68cm, scale=0.65, \colorAnnotations]{Task network};
    
    \node[right of=network_t_0_step_three, node distance=2.54cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_step_three){\timeStepImageSingle{1}{figures/header/step_2_3/t_1_unsafe_red.png}{$\tilde{s}_{{t+1}}$}{1}{black!60}};
    \draw [{arrow_style}, dashed, black!60] (network_t_0_step_three.0) -- (t_1_step_three.180) node[pos=0.5, above=0.04cm, TASK_NETWORK!90, scale=0.9]{$a^{T}_{t}$};



    \node[below of=network_t_0_step_three, node distance=2.0cm, minimum width=0.0cm, inner sep=3pt] (network_t_0_backup_step_three){\addNeuralNetwork{1}};
    \node[below of=network_t_0_backup_step_three, node distance=0.68cm, scale=0.65, \colorAnnotations]{Backup network};

    \node[below of=t_1_step_three, node distance=2.0cm, outer sep=2.0pt, yshift=0.0cm,  image_collection](t_1_backup_step_three){\timeStepImageSingle{1}{figures/header/step_2_3/t_1_safe.png}{$s_{t+1}$}{0}{black}};
    \draw [{arrow_style}] (t_0_step_three.270) |- node[pos=0.5, above]{} (network_t_0_backup_step_three.180);
    \draw [{arrow_style}] (network_t_0_backup_step_three.0) -- (t_1_backup_step_three.180) node[pos=0.5, above=0.04cm, BACKUP_NETWORK!90, scale=0.9]{$a^{B}_{t}$};

    \node[right of=t_1_step_three, yshift=-0.05cm, node distance=2.05cm, align=center, scale=0.74, \colorAnnotations]
    {In this example,\\action $\textcolor{TASK_NETWORK!90}{a^{T}_{t}}$ is\\considered\\risky.}; 

    \node[right of=t_1_backup_step_three, yshift=-0.05cm, node distance=2.05cm, align=center, scale=0.74, \colorAnnotations]
    {Thus,\\action $\textcolor{BACKUP_NETWORK!90}{a^{B}_{t}}$\\is executed.}; %

    \node[rectangle, text width=9.45cm, minimum width=9.45cm, anchor=west, scale=\textScale] at ($(t_0_step_one.135) + (-0.1cm, -5.0cm)$)
    {Alternatively, data-based risk estimators can be used (see Fig. \phantom{5}).};
    \node[rectangle, text width=0.15cm, minimum width=0.15cm, anchor=west, scale=\textScale] at ($(t_0_step_one.135) + (8.1cm, -4.97cm)$)
    {\ref{fig:action_adaptation}};
     
\end{tikzpicture} 

==> figures/reward/distance.tex <==
\hspace*{0.3cm}
\vspace*{0.4cm}
\begin{tikzpicture}
  \def\legendScale{0.88}
  \def\tickLength{0.2}
  \def\lStateX{1.5}
  \def\lEndX{2.4}
  \def\yOne{1.75}
  \def\yMax{2.3}
  \def\annotationOffset{0.4}
  \draw[dashed, draw=black!30] (0, \yOne) -- (\lEndX, \yOne);
  \draw[->] (-0.1, 0) -- (2.7, 0) node[pos=0, left=0.1cm, yshift=-0.45cm, scale=\legendScale]{$0.0$} node[right=0.1cm, scale=\legendScale] {$d$};
  \draw[->] (0, -0.2) -- (0, \yMax) node[above, scale=\legendScale] {$R_d$};
  \draw (-0.5*\tickLength, \yOne) -- + (\tickLength, 0) node[pos=0, left=0.1cm, scale=\legendScale]{$1.0$};
  \draw[scale=1.0, domain=-0:\lStateX, smooth, variable=\x, blue, thick] plot ({\x}, {\x*\x*\yOne*(1/(\lStateX*\lStateX))});
  \draw[scale=1.0, domain=\lStateX:\lEndX, smooth, variable=\x, blue, thick] plot ({\x},
  {(\yOne)});
  \draw (\lStateX, -0.5*\tickLength) -- + (0, \tickLength)  node[pos=0, yshift=-0.35cm, scale=\legendScale](d_threshold){$d_{T\!h}$};
  \node[above of=d_threshold, node distance=1.28cm, xshift=0.5cm, color=black!80, scale=\legendScale](equation_description){$\left(\frac{d}{d_{T\!h}}\right)^2$};
  \draw[-stealth, color=black!80, thin]($(equation_description.182) + (-0.0cm, 0)$) -- + (-0.2cm, 0);

  
  
\end{tikzpicture}
